UniFormerV2: Spatiotemporal Learning by Arming Image ViTs with Video UniFormer

Learning discriminative spatiotemporal representation is the key problem of video understanding. Recently, Vision Transformers (ViTs) have shown their power in learning long-term video dependency with self-attention. Unfortunately, they exhibit limitations in tackling local video redundancy, due to the blind global comparison among tokens. UniFormer has successfully alleviated this issue, by unifying convolution and self-attention as a relation aggregator in the transformer format. However, this model has to require a tiresome and complicated image-pretraining phrase, before being finetuned on videos. This blocks its wide usage in practice. On the contrary, open-sourced ViTs are readily available and well-pretrained with rich image supervision. Based on these observations, we propose a generic paradigm to build a powerful family of video networks, by arming the pretrained ViTs with efficient UniFormer designs. We call this family UniFormerV2, since it inherits the concise style of the UniFormer block. But it contains brand-new local and global relation aggregators, which allow for preferable accuracy-computation balance by seamlessly integrating advantages from both ViTs and UniFormer. Without any bells and whistles, our UniFormerV2 gets the state-of-the-art recognition performance on 8 popular video benchmarks, including scene-related Kinetics-400/600/700 and Moments in Time, temporal-related Something-Something V1/V2, untrimmed ActivityNet and HACS. In particular, it is the first model to achieve 90% top-1 accuracy on Kinetics-400, to our best knowledge. Code will be available at https://github.com/OpenGVLab/UniFormerV2.

==> (inline-0) <==
\begin{tabular}{lccc}
\hline
Label     & K4           & K6           & K7           \\ \hline
luge      & $\times$     & $\checkmark$ & $\checkmark$ \\
yoga      & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
vault     & $\checkmark$ & $\times$     & $\times$     \\
squat     & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
lunge     & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
zumba     & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
situp     & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
sewing    & $\times$     & $\checkmark$ & $\checkmark$ \\
cumbia    & $\times$     & $\checkmark$ & $\checkmark$ \\
crying    & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
dining    & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
digging   & $\checkmark$ & $\times$     & $\checkmark$ \\
chasing   & $\times$     & $\times$     & $\checkmark$ \\
sieving   & $\times$     & $\times$     & $\checkmark$ \\
staring   & $\times$     & $\checkmark$ & $\checkmark$ \\
karaoke   & $\times$     & $\checkmark$ & $\checkmark$ \\
burping   & $\times$     & $\checkmark$ & $\checkmark$ \\
packing   & $\times$     & $\checkmark$ & $\checkmark$ \\
licking   & $\times$     & $\checkmark$ & $\checkmark$ \\
winking   & $\times$     & $\checkmark$ & $\checkmark$ \\
arguing   & $\times$     & $\checkmark$ & $\checkmark$ \\
ironing   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
drawing   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
archery   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
jogging   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
singing   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
yawning   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
writing   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
push up   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
tai chi   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
sailing   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
welding   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
smoking   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
parkour   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
texting   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
bowling   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
kissing   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
busking   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
gargling  & $\checkmark$ & $\times$     & $\checkmark$ \\
spraying  & $\checkmark$ & $\times$     & $\checkmark$ \\
coughing  & $\times$     & $\times$     & $\checkmark$ \\
saluting  & $\times$     & $\times$     & $\checkmark$ \\
shouting  & $\times$     & $\times$     & $\checkmark$ \\
sleeping  & $\times$     & $\checkmark$ & $\checkmark$ \\
smashing  & $\times$     & $\checkmark$ & $\checkmark$ \\
tackling  & $\times$     & $\checkmark$ & $\checkmark$ \\
shopping  & $\times$     & $\checkmark$ & $\checkmark$ \\
pinching  & $\times$     & $\checkmark$ & $\checkmark$ \\
huddling  & $\times$     & $\checkmark$ & $\checkmark$ \\
bottling  & $\times$     & $\checkmark$ & $\checkmark$ \\
drooling  & $\times$     & $\checkmark$ & $\checkmark$ \\
tickling  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
knitting  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
unboxing  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
shot put  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
marching  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
capoeira  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
pull ups  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
laughing  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
hurdling  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
sneezing  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
clapping  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\ \hline
\end{tabular}
\end{minipage}
\begin{minipage}{0.29\linewidth}
\centering
\begin{tabular}{lccc}
\hline
Label       & K4           & K6           & K7           \\ \hline
krumping    & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
slapping    & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
decoupage   & $\times$     & $\times$     & $\checkmark$ \\
arresting   & $\times$     & $\times$     & $\checkmark$ \\
surveying   & $\times$     & $\times$     & $\checkmark$ \\
fly tying   & $\times$     & $\checkmark$ & $\checkmark$ \\
capsizing   & $\times$     & $\checkmark$ & $\checkmark$ \\
tiptoeing   & $\times$     & $\checkmark$ & $\checkmark$ \\
using atm   & $\times$     & $\checkmark$ & $\checkmark$ \\
waking up   & $\times$     & $\checkmark$ & $\checkmark$ \\
fidgeting   & $\times$     & $\checkmark$ & $\checkmark$ \\
tie dying   & $\times$     & $\checkmark$ & $\checkmark$ \\
wrestling   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
whistling   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
high kick   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
abseiling   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
high jump   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
trapezing   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
skydiving   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
bandaging   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
side kick   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
jetskiing   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
long jump   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
hopscotch   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
dodgeball   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
crocheting  & $\times$     & $\times$     & $\checkmark$ \\
ski ballet  & $\times$     & $\times$     & $\checkmark$ \\
geocaching  & $\times$     & $\checkmark$ & $\checkmark$ \\
bulldozing  & $\times$     & $\checkmark$ & $\checkmark$ \\
cosplaying  & $\times$     & $\checkmark$ & $\checkmark$ \\
spelunking  & $\times$     & $\checkmark$ & $\checkmark$ \\
jaywalking  & $\times$     & $\checkmark$ & $\checkmark$ \\
head stand  & $\times$     & $\checkmark$ & $\checkmark$ \\
contorting  & $\times$     & $\checkmark$ & $\checkmark$ \\
plastering  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
bartending  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
beatboxing  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
applauding  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
pole vault  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
barbequing  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
snowkiting  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
making tea  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
auctioning  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
snorkeling  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
testifying  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
high fiving & $\times$     & $\times$     & $\checkmark$ \\
moving baby & $\times$     & $\times$     & $\checkmark$ \\
shoot dance & $\times$     & $\times$     & $\checkmark$ \\
pirouetting & $\times$     & $\checkmark$ & $\checkmark$ \\
coloring in & $\times$     & $\checkmark$ & $\checkmark$ \\
sawing wood & $\times$     & $\checkmark$ & $\checkmark$ \\
calculating & $\times$     & $\checkmark$ & $\checkmark$ \\
waving hand & $\times$     & $\checkmark$ & $\checkmark$ \\
watching tv & $\times$     & $\checkmark$ & $\checkmark$ \\
calligraphy & $\times$     & $\checkmark$ & $\checkmark$ \\
carving ice & $\times$     & $\checkmark$ & $\checkmark$ \\
bodysurfing & $\times$     & $\checkmark$ & $\checkmark$ \\
lifting hat & $\times$     & $\checkmark$ & $\checkmark$ \\
bathing dog & $\times$     & $\checkmark$ & $\checkmark$ \\
chewing gum & $\times$     & $\checkmark$ & $\checkmark$ \\
parasailing & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
sipping cup & $\checkmark$ & $\checkmark$ & $\checkmark$ \\ \hline
\end{tabular}

\end{minipage}
\begin{minipage}{0.41\linewidth}
\centering
\begin{tabular}{lccc}
\hline
Label         & K4           & K6           & K7           \\ \hline
skiing   mono & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
ski jumping   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
driving car   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
tap dancing   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
hockey stop   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
tobogganing   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
cooking egg   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
slacklining   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
pushing car   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
ice skating   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
ice fishing   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
celebrating   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
windsurfing   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
riding mule   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
waxing legs   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
deadlifting   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
bee keeping   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
pumping gas   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
tapping pen   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
headbanging   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
bookbinding   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
flying kite   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
fixing hair   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
egg hunting   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
mowing lawn   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
triple jump   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
milking cow   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
doing nails   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
dyeing hair   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
eating cake   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
paragliding   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
headbutting   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
bobsledding   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
kitesurfing   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
petting cat   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
waxing back   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
making slime  & $\times$     & $\times$     & $\checkmark$ \\
steering car  & $\times$     & $\times$     & $\checkmark$ \\
rolling eyes  & $\times$     & $\times$     & $\checkmark$ \\
moving child  & $\times$     & $\times$     & $\checkmark$ \\
pouring milk  & $\times$     & $\times$     & $\checkmark$ \\
grooming cat  & $\times$     & $\times$     & $\checkmark$ \\
doing sudoku  & $\times$     & $\times$     & $\checkmark$ \\
closing door  & $\times$     & $\times$     & $\checkmark$ \\
pouring wine  & $\times$     & $\times$     & $\checkmark$ \\
cutting cake  & $\times$     & $\times$     & $\checkmark$ \\
milking goat  & $\times$     & $\times$     & $\checkmark$ \\
playing oboe  & $\times$     & $\times$     & $\checkmark$ \\
filling cake  & $\times$     & $\times$     & $\checkmark$ \\
sanding wood  & $\times$     & $\times$     & $\checkmark$ \\
jumping sofa  & $\times$     & $\times$     & $\checkmark$ \\
taking photo  & $\times$     & $\times$     & $\checkmark$ \\
silent disco  & $\times$     & $\times$     & $\checkmark$ \\
ironing hair  & $\times$     & $\checkmark$ & $\checkmark$ \\
planing wood  & $\times$     & $\checkmark$ & $\checkmark$ \\
gold panning  & $\times$     & $\checkmark$ & $\checkmark$ \\
pillow fight  & $\times$     & $\checkmark$ & $\checkmark$ \\
combing hair  & $\times$     & $\checkmark$ & $\checkmark$ \\
laying stone  & $\times$     & $\checkmark$ & $\checkmark$ \\
photobombing  & $\times$     & $\checkmark$ & $\checkmark$ \\
playing lute  & $\times$     & $\checkmark$ & $\checkmark$ \\
land sailing  & $\times$     & $\checkmark$ & $\checkmark$ \\ \hline
\end{tabular}
\end{minipage}
\end{table*}

\begin{table*}[!htp]
\centering
\begin{minipage}{0.32\linewidth}
\centering
\resizebox*{\linewidth}{220mm}{
\begin{tabular}{lccc}
\hline
Label        & K4           & K6           & K7           \\ \hline
scrapbooking & $\times$     & $\checkmark$ & $\checkmark$ \\
tasting wine & $\times$     & $\checkmark$ & $\checkmark$ \\
docking boat & $\times$     & $\checkmark$ & $\checkmark$ \\
photocopying & $\times$     & $\checkmark$ & $\checkmark$ \\
clam digging & $\times$     & $\checkmark$ & $\checkmark$ \\
ice swimming & $\times$     & $\checkmark$ & $\checkmark$ \\
roasting pig & $\times$     & $\checkmark$ & $\checkmark$ \\
pouring beer & $\times$     & $\checkmark$ & $\checkmark$ \\
smoking pipe & $\times$     & $\checkmark$ & $\checkmark$ \\
lock picking & $\times$     & $\checkmark$ & $\checkmark$ \\
steer roping & $\times$     & $\checkmark$ & $\checkmark$ \\
hugging baby & $\times$     & $\checkmark$ & $\checkmark$ \\
embroidering & $\times$     & $\checkmark$ & $\checkmark$ \\
longboarding & $\times$     & $\checkmark$ & $\checkmark$ \\
laying tiles & $\times$     & $\checkmark$ & $\checkmark$ \\
playing gong & $\times$     & $\checkmark$ & $\checkmark$ \\
base jumping & $\times$     & $\checkmark$ & $\checkmark$ \\
playing polo & $\times$     & $\checkmark$ & $\checkmark$ \\
moon walking & $\times$     & $\checkmark$ & $\checkmark$ \\
opening door & $\times$     & $\checkmark$ & $\checkmark$ \\
tasting food & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
shaving legs & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
pumping fist & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
making sushi & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
snowmobiling & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
tasting beer & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
golf driving & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
waxing chest & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
faceplanting & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
eating chips & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
playing harp & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
spinning poi & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
front raises & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
reading book & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
shaking head & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
snowboarding & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
scuba diving & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
bending back & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
drop kicking & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
using segway & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
ice climbing & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
tossing coin & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
cheerleading & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
blowing nose & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
pushing cart & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
water skiing & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
making pizza & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
punching bag & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
feeding fish & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
riding camel & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
shaving head & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
throwing axe & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
grooming dog & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
curling hair & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
air drumming & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
training dog & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
disc golfing & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
hula hooping & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
washing hair & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
cartwheeling & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
changing oil & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
hammer throw & $\checkmark$ & $\checkmark$ & $\checkmark$ \\ \hline
\end{tabular}}
\end{minipage}
\begin{minipage}{0.32\linewidth}
\centering
\resizebox*{\linewidth}{220mm}{
\begin{tabular}{lccc}
\hline
Label          & K4           & K6           & K7           \\ \hline
washing   feet & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
diving cliff   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
golf putting   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
motorcycling   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
breakdancing   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
drinking beer  & $\checkmark$ & $\times$     & $\times$     \\
swinging legs  & $\checkmark$ & $\times$     & $\times$     \\
bull fighting  & $\times$     & $\checkmark$ & $\times$     \\
tossing salad  & $\checkmark$ & $\times$     & $\checkmark$ \\
playing cards  & $\checkmark$ & $\times$     & $\checkmark$ \\
slicing onion  & $\times$     & $\times$     & $\checkmark$ \\
stacking dice  & $\times$     & $\times$     & $\checkmark$ \\
helmet diving  & $\times$     & $\times$     & $\checkmark$ \\
dealing cards  & $\times$     & $\times$     & $\checkmark$ \\
treating wood  & $\times$     & $\times$     & $\checkmark$ \\
eating nachos  & $\times$     & $\times$     & $\checkmark$ \\
being excited  & $\times$     & $\times$     & $\checkmark$ \\
vacuuming car  & $\times$     & $\times$     & $\checkmark$ \\
petting horse  & $\times$     & $\times$     & $\checkmark$ \\
stacking cups  & $\times$     & $\times$     & $\checkmark$ \\
poaching eggs  & $\times$     & $\times$     & $\checkmark$ \\
yarn spinning  & $\times$     & $\checkmark$ & $\checkmark$ \\
card stacking  & $\times$     & $\checkmark$ & $\checkmark$ \\
rope pushdown  & $\times$     & $\checkmark$ & $\checkmark$ \\
smelling feet  & $\times$     & $\checkmark$ & $\checkmark$ \\
card throwing  & $\times$     & $\checkmark$ & $\checkmark$ \\
playing darts  & $\times$     & $\checkmark$ & $\checkmark$ \\
chopping meat  & $\times$     & $\checkmark$ & $\checkmark$ \\
making cheese  & $\times$     & $\checkmark$ & $\checkmark$ \\
crossing eyes  & $\times$     & $\checkmark$ & $\checkmark$ \\
cracking back  & $\times$     & $\checkmark$ & $\checkmark$ \\
building lego  & $\times$     & $\checkmark$ & $\checkmark$ \\
using inhaler  & $\times$     & $\checkmark$ & $\checkmark$ \\
jumping jacks  & $\times$     & $\checkmark$ & $\checkmark$ \\
using puppets  & $\times$     & $\checkmark$ & $\checkmark$ \\
sucking lolly  & $\times$     & $\checkmark$ & $\checkmark$ \\
cutting apple  & $\times$     & $\checkmark$ & $\checkmark$ \\
lighting fire  & $\times$     & $\checkmark$ & $\checkmark$ \\
surfing water  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
playing organ  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
hoverboarding  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
feeding birds  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
blowing glass  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
building shed  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
setting table  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
doing laundry  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
braiding hair  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
mopping floor  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
tying bow tie  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
cutting nails  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
skiing slalom  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
making a cake  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
chopping wood  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
somersaulting  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
riding a bike  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
surfing crowd  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
holding snake  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
water sliding  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
playing cello  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
throwing ball  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
eating hotdog  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
robot dancing  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\ \hline
\end{tabular}}
\end{minipage}
\begin{minipage}{0.32\linewidth}
\centering
\resizebox*{\linewidth}{220mm}{
\begin{tabular}{lccc}
\hline
Label           & K4           & K6           & K7           \\ \hline
ripping   paper & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
crawling baby   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
cleaning pool   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
brushing hair   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
sanding floor   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
belly dancing   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
feeding goats   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
shaking hands   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
swing dancing   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
carrying baby   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
bending metal   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
playing poker   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
grinding meat   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
shining shoes   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
folding paper   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
blasting sand   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
arm wrestling   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
rock climbing   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
catching fish   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
playing drums   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
cracking neck   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
tying necktie   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
juggling fire   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
golf chipping   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
javelin throw   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
skateboarding   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
laying bricks   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
playing piano   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
playing flute   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
salsa dancing   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
eating burger   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
skipping rope   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
climbing tree   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
washing hands   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
playing chess   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
tango dancing   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
using computer  & $\checkmark$ & $\times$     & $\times$     \\
cleaning floor  & $\checkmark$ & $\times$     & $\times$     \\
exercising arm  & $\checkmark$ & $\times$     & $\checkmark$ \\
baby waking up  & $\checkmark$ & $\times$     & $\checkmark$ \\
waxing armpits  & $\times$     & $\times$     & $\checkmark$ \\
mixing colours  & $\times$     & $\times$     & $\checkmark$ \\
carving marble  & $\times$     & $\times$     & $\checkmark$ \\
peeling banana  & $\times$     & $\times$     & $\checkmark$ \\
breaking glass  & $\times$     & $\times$     & $\checkmark$ \\
laying decking  & $\times$     & $\times$     & $\checkmark$ \\
brushing floor  & $\times$     & $\times$     & $\checkmark$ \\
herding cattle  & $\times$     & $\times$     & $\checkmark$ \\
blending fruit  & $\times$     & $\times$     & $\checkmark$ \\
seasoning food  & $\times$     & $\times$     & $\checkmark$ \\
checking watch  & $\times$     & $\times$     & $\checkmark$ \\
massaging neck  & $\times$     & $\checkmark$ & $\checkmark$ \\
leatherworking  & $\times$     & $\checkmark$ & $\checkmark$ \\
acting in play  & $\times$     & $\checkmark$ & $\checkmark$ \\
chiseling wood  & $\times$     & $\checkmark$ & $\checkmark$ \\
square dancing  & $\times$     & $\checkmark$ & $\checkmark$ \\
sausage making  & $\times$     & $\checkmark$ & $\checkmark$ \\
using a wrench  & $\times$     & $\checkmark$ & $\checkmark$ \\
weaving fabric  & $\times$     & $\checkmark$ & $\checkmark$ \\
breathing fire  & $\times$     & $\checkmark$ & $\checkmark$ \\
rolling pastry  & $\times$     & $\checkmark$ & $\checkmark$ \\
cutting orange  & $\times$     & $\checkmark$ & $\checkmark$ \\ \hline
\end{tabular}}
\end{minipage}
\end{table*}

\begin{table*}[!htp]
\centering
\begin{minipage}{0.32\linewidth}
\centering
\resizebox*{\linewidth}{220mm}{
\begin{tabular}{lccc}
\hline
Label            & K4           & K6           & K7           \\ \hline
needle   felting & $\times$     & $\checkmark$ & $\checkmark$ \\
skipping stone   & $\times$     & $\checkmark$ & $\checkmark$ \\
scrubbing face   & $\times$     & $\checkmark$ & $\checkmark$ \\
flint knapping   & $\times$     & $\checkmark$ & $\checkmark$ \\
shuffling feet   & $\times$     & $\checkmark$ & $\checkmark$ \\
throwing knife   & $\times$     & $\checkmark$ & $\checkmark$ \\
fixing bicycle   & $\times$     & $\checkmark$ & $\checkmark$ \\
making bubbles   & $\times$     & $\checkmark$ & $\checkmark$ \\
counting money   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
applying cream   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
blowing leaves   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
shoveling snow   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
brush painting   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
making the bed   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
playing tennis   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
playing violin   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
tapping guitar   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
picking apples   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
doing aerobics   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
drinking shots   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
bungee jumping   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
shearing sheep   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
juggling balls   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
stretching arm   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
news anchoring   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
smoking hookah   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
massaging back   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
weaving basket   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
making snowman   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
checking tires   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
planting trees   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
spray painting   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
stretching leg   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
clean and jerk   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
peeling apples   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
dancing ballet   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
making jewelry   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
grooming horse   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
playing guitar   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
sword fighting   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
washing dishes   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
roller skating   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
massaging feet   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
cleaning shoes   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
bench pressing   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
riding scooter   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
sweeping floor   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
brushing teeth   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
trimming trees   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
baking cookies   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
massaging legs   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
crossing river   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
eating carrots   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
taking a shower  & $\checkmark$ & $\times$     & $\times$     \\
cooking chicken  & $\checkmark$ & $\times$     & $\checkmark$ \\
shredding paper  & $\checkmark$ & $\times$     & $\checkmark$ \\
metal detecting  & $\times$     & $\times$     & $\checkmark$ \\
lighting candle  & $\times$     & $\times$     & $\checkmark$ \\
using megaphone  & $\times$     & $\times$     & $\checkmark$ \\
playing piccolo  & $\times$     & $\times$     & $\checkmark$ \\
entering church  & $\times$     & $\times$     & $\checkmark$ \\
playing mahjong  & $\times$     & $\times$     & $\checkmark$ \\ \hline
\end{tabular}}
\end{minipage}
\begin{minipage}{0.32\linewidth}
\centering
\resizebox*{\linewidth}{220mm}{
\begin{tabular}{lccc}
\hline
Label             & K4           & K6           & K7           \\ \hline
flipping   bottle & $\times$     & $\times$     & $\checkmark$ \\
splashing water   & $\times$     & $\times$     & $\checkmark$ \\
carrying weight   & $\times$     & $\times$     & $\checkmark$ \\
spinning plates   & $\times$     & $\times$     & $\checkmark$ \\
fencing (sport)   & $\times$     & $\checkmark$ & $\checkmark$ \\
curling (sport)   & $\times$     & $\checkmark$ & $\checkmark$ \\
separating eggs   & $\times$     & $\checkmark$ & $\checkmark$ \\
playing ocarina   & $\times$     & $\checkmark$ & $\checkmark$ \\
playing netball   & $\times$     & $\checkmark$ & $\checkmark$ \\
polishing metal   & $\times$     & $\checkmark$ & $\checkmark$ \\
jumping bicycle   & $\times$     & $\checkmark$ & $\checkmark$ \\
trimming shrubs   & $\times$     & $\checkmark$ & $\checkmark$ \\
playing marbles   & $\times$     & $\checkmark$ & $\checkmark$ \\
blowdrying hair   & $\times$     & $\checkmark$ & $\checkmark$ \\
dyeing eyebrows   & $\times$     & $\checkmark$ & $\checkmark$ \\
laying concrete   & $\times$     & $\checkmark$ & $\checkmark$ \\
playing pinball   & $\times$     & $\checkmark$ & $\checkmark$ \\
dumpster diving   & $\times$     & $\checkmark$ & $\checkmark$ \\
putting on sari   & $\times$     & $\checkmark$ & $\checkmark$ \\
playing maracas   & $\times$     & $\checkmark$ & $\checkmark$ \\
delivering mail   & $\times$     & $\checkmark$ & $\checkmark$ \\
preparing salad   & $\times$     & $\checkmark$ & $\checkmark$ \\
vacuuming floor   & $\times$     & $\checkmark$ & $\checkmark$ \\
chiseling stone   & $\times$     & $\checkmark$ & $\checkmark$ \\
breaking boards   & $\times$     & $\checkmark$ & $\checkmark$ \\
climbing ladder   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
hurling (sport)   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
throwing discus   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
recording music   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
playing trumpet   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
sled dog racing   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
stomping grapes   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
carving pumpkin   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
unloading truck   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
watering plants   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
playing ukulele   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
cleaning toilet   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
folding napkins   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
playing cymbals   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
riding unicycle   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
playing cricket   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
climbing a rope   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
scrambling eggs   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
opening present   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
folding clothes   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
waiting in line   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
finger snapping   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
riding elephant   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
waxing eyebrows   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
shuffling cards   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
walking the dog   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
driving tractor   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
strumming guitar  & $\checkmark$ & $\times$     & $\times$     \\
filling eyebrows  & $\checkmark$ & $\times$     & $\checkmark$ \\
playing rounders  & $\times$     & $\times$     & $\checkmark$ \\
squeezing orange  & $\times$     & $\times$     & $\checkmark$ \\
making latte art  & $\times$     & $\times$     & $\checkmark$ \\
opening coconuts  & $\times$     & $\times$     & $\checkmark$ \\
playing checkers  & $\times$     & $\times$     & $\checkmark$ \\
sword swallowing  & $\times$     & $\checkmark$ & $\checkmark$ \\
playing dominoes  & $\times$     & $\checkmark$ & $\checkmark$ \\
putting on shoes  & $\times$     & $\checkmark$ & $\checkmark$ \\ \hline
\end{tabular}}
\end{minipage}
\begin{minipage}{0.32\linewidth}
\centering
\resizebox*{\linewidth}{220mm}{
\begin{tabular}{lccc}
\hline
Label              & K4           & K6           & K7           \\ \hline
tagging   graffiti & $\times$     & $\checkmark$ & $\checkmark$ \\
raising eyebrows   & $\times$     & $\checkmark$ & $\checkmark$ \\
threading needle   & $\times$     & $\checkmark$ & $\checkmark$ \\
popping balloons   & $\times$     & $\checkmark$ & $\checkmark$ \\
cooking scallops   & $\times$     & $\checkmark$ & $\checkmark$ \\
backflip (human)   & $\times$     & $\checkmark$ & $\checkmark$ \\
falling off bike   & $\times$     & $\checkmark$ & $\checkmark$ \\
playing scrabble   & $\times$     & $\checkmark$ & $\checkmark$ \\
visiting the zoo   & $\times$     & $\checkmark$ & $\checkmark$ \\
mosh pit dancing   & $\times$     & $\checkmark$ & $\checkmark$ \\
shucking oysters   & $\times$     & $\checkmark$ & $\checkmark$ \\
looking at phone   & $\times$     & $\checkmark$ & $\checkmark$ \\
throwing tantrum   & $\times$     & $\checkmark$ & $\checkmark$ \\
tying shoe laces   & $\times$     & $\checkmark$ & $\checkmark$ \\
dancing macarena   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
playing bagpipes   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
eating ice cream   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
playing monopoly   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
flipping pancake   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
getting a tattoo   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
building cabinet   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
playing clarinet   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
eating spaghetti   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
drumming fingers   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
eating doughnuts   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
playing trombone   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
moving furniture   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
contact juggling   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
playing recorder   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
wrapping present   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
hitting baseball   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
playing kickball   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
cleaning gutters   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
cleaning windows   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
peeling potatoes   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
playing keyboard   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
looking in mirror  & $\times$     & $\times$     & $\checkmark$ \\
walking on stilts  & $\times$     & $\times$     & $\checkmark$ \\
playing billiards  & $\times$     & $\times$     & $\checkmark$ \\
curling eyelashes  & $\times$     & $\times$     & $\checkmark$ \\
playing beer pong  & $\times$     & $\checkmark$ & $\checkmark$ \\
directing traffic  & $\times$     & $\checkmark$ & $\checkmark$ \\
twiddling fingers  & $\times$     & $\checkmark$ & $\checkmark$ \\
marriage proposal  & $\times$     & $\checkmark$ & $\checkmark$ \\
making horseshoes  & $\times$     & $\checkmark$ & $\checkmark$ \\
cracking knuckles  & $\times$     & $\checkmark$ & $\checkmark$ \\
adjusting glasses  & $\times$     & $\checkmark$ & $\checkmark$ \\
tightrope walking  & $\times$     & $\checkmark$ & $\checkmark$ \\
playing laser tag  & $\times$     & $\checkmark$ & $\checkmark$ \\
installing carpet  & $\times$     & $\checkmark$ & $\checkmark$ \\
lawn mower racing  & $\times$     & $\checkmark$ & $\checkmark$ \\
standing on hands  & $\times$     & $\checkmark$ & $\checkmark$ \\
playing pan pipes  & $\times$     & $\checkmark$ & $\checkmark$ \\
playing ping pong  & $\times$     & $\checkmark$ & $\checkmark$ \\
falling off chair  & $\times$     & $\checkmark$ & $\checkmark$ \\
playing blackjack  & $\times$     & $\checkmark$ & $\checkmark$ \\
mushroom foraging  & $\times$     & $\checkmark$ & $\checkmark$ \\
playing harmonica  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
cutting pineapple  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
sharpening knives  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
playing badminton  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
getting a haircut  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\ \hline
\end{tabular}}
\end{minipage}
\end{table*}

\begin{table*}[!htp]
\centering
\begin{minipage}{0.32\linewidth}
\centering
\resizebox*{\linewidth}{220mm}{
\begin{tabular}{lccc}
\hline
Label               & K4           & K6           & K7           \\ \hline
playing   saxophone & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
making a sandwich   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
playing xylophone   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
reading newspaper   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
jumping into pool   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
arranging flowers   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
frying vegetables   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
sharpening pencil   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
playing accordion   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
eating watermelon   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
jumpstyle dancing   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
playing paintball   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
playing nose flute  & $\times$     & $\times$     & $\checkmark$ \\
getting a piercing  & $\times$     & $\checkmark$ & $\checkmark$ \\
wading through mud  & $\times$     & $\checkmark$ & $\checkmark$ \\
wood burning (art)  & $\times$     & $\checkmark$ & $\checkmark$ \\
using circular saw  & $\times$     & $\checkmark$ & $\checkmark$ \\
assembling bicycle  & $\times$     & $\checkmark$ & $\checkmark$ \\
blowing bubble gum  & $\times$     & $\checkmark$ & $\checkmark$ \\
repairing puncture  & $\times$     & $\checkmark$ & $\checkmark$ \\
poking bellybutton  & $\times$     & $\checkmark$ & $\checkmark$ \\
putting on mascara  & $\times$     & $\checkmark$ & $\checkmark$ \\
throwing snowballs  & $\times$     & $\checkmark$ & $\checkmark$ \\
riding snow blower  & $\times$     & $\checkmark$ & $\checkmark$ \\
shining flashlight  & $\times$     & $\checkmark$ & $\checkmark$ \\
using a microscope  & $\times$     & $\checkmark$ & $\checkmark$ \\
kicking field goal  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
playing ice hockey  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
playing controller  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
cutting watermelon  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
dancing charleston  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
hugging (not baby)  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
springboard diving  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
playing basketball  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
dunking basketball  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
playing volleyball  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
playing didgeridoo  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
inflating balloons  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
extinguishing fire  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
pushing wheelchair  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
chopping vegetables & $\times$     & $\checkmark$ & $\times$     \\
pulling rope (game) & $\times$     & $\times$     & $\checkmark$ \\
picking blueberries & $\times$     & $\times$     & $\checkmark$ \\
playing road hockey & $\times$     & $\times$     & $\checkmark$ \\
uncorking champagne & $\times$     & $\times$     & $\checkmark$ \\
polishing furniture & $\times$     & $\times$     & $\checkmark$ \\
playing with trains & $\times$     & $\checkmark$ & $\checkmark$ \\
pushing wheelbarrow & $\times$     & $\checkmark$ & $\checkmark$ \\
shaping bread dough & $\times$     & $\checkmark$ & $\checkmark$ \\
alligator wrestling & $\times$     & $\checkmark$ & $\checkmark$ \\
building sandcastle & $\times$     & $\checkmark$ & $\checkmark$ \\
doing jigsaw puzzle & $\times$     & $\checkmark$ & $\checkmark$ \\
opening wine bottle & $\times$     & $\checkmark$ & $\checkmark$ \\
putting on eyeliner & $\times$     & $\checkmark$ & $\checkmark$ \\
passing soccer ball & $\times$     & $\checkmark$ & $\checkmark$ \\
playing rubiks cube & $\times$     & $\checkmark$ & $\checkmark$ \\
using a power drill & $\times$     & $\checkmark$ & $\checkmark$ \\
putting on lipstick & $\times$     & $\checkmark$ & $\checkmark$ \\
kicking soccer ball & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
cooking on campfire & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
gymnastics tumbling & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
clay pottery making & $\checkmark$ & $\checkmark$ & $\checkmark$ \\ \hline
\end{tabular}}
\end{minipage}
\begin{minipage}{0.32\linewidth}
\centering
\resizebox*{\linewidth}{220mm}{
\begin{tabular}{lccc}
\hline
Label                     & K4           & K6           & K7           \\ \hline
swimming   backstroke     & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
skiing crosscountry       & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
answering questions       & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
assembling computer       & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
sticking tongue out       & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
biking through snow       & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
playing bass guitar       & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
shooting basketball       & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
blowing out candles       & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
rock scissors paper       & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
riding mountain bike      & $\checkmark$ & $\times$     & $\times$     \\
playing slot machine      & $\times$     & $\times$     & $\checkmark$ \\
swimming with sharks      & $\times$     & $\times$     & $\checkmark$ \\
playing shuffleboard      & $\times$     & $\times$     & $\checkmark$ \\
using a paint roller      & $\times$     & $\checkmark$ & $\checkmark$ \\
home roasting coffee      & $\times$     & $\checkmark$ & $\checkmark$ \\
battle rope training      & $\times$     & $\checkmark$ & $\checkmark$ \\
changing gear in car      & $\times$     & $\checkmark$ & $\checkmark$ \\
swimming front crawl      & $\times$     & $\checkmark$ & $\checkmark$ \\
wading through water      & $\times$     & $\checkmark$ & $\checkmark$ \\
walking through snow      & $\times$     & $\checkmark$ & $\checkmark$ \\
attending conference      & $\times$     & $\checkmark$ & $\checkmark$ \\
casting fishing line      & $\times$     & $\checkmark$ & $\checkmark$ \\
opening refrigerator      & $\times$     & $\checkmark$ & $\checkmark$ \\
hand washing clothes      & $\times$     & $\checkmark$ & $\checkmark$ \\
playing field hockey      & $\times$     & $\checkmark$ & $\checkmark$ \\
juggling soccer ball      & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
dribbling basketball      & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
country line dancing      & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
canoeing or kayaking      & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
running on treadmill      & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
walking with crutches     & $\times$     & $\times$     & $\checkmark$ \\
pulling espresso shot     & $\times$     & $\times$     & $\checkmark$ \\
letting go of balloon     & $\times$     & $\times$     & $\checkmark$ \\
being in zero gravity     & $\times$     & $\times$     & $\checkmark$ \\
roasting marshmallows     & $\times$     & $\checkmark$ & $\checkmark$ \\
using bagging machine     & $\times$     & $\checkmark$ & $\checkmark$ \\
talking on cell phone     & $\times$     & $\checkmark$ & $\checkmark$ \\
putting on foundation     & $\times$     & $\checkmark$ & $\checkmark$ \\
using a sledge hammer     & $\times$     & $\checkmark$ & $\checkmark$ \\
swinging baseball bat     & $\times$     & $\checkmark$ & $\checkmark$ \\
making balloon shapes     & $\times$     & $\checkmark$ & $\checkmark$ \\
dancing gangnam style     & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
cooking sausages & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
snatch weight lifting     & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
swinging on something     & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
swimming with dolphins    & $\times$     & $\times$     & $\checkmark$ \\
shooting off fireworks    & $\times$     & $\times$     & $\checkmark$ \\
throwing water balloon    & $\times$     & $\checkmark$ & $\checkmark$ \\
historical reenactment    & $\times$     & $\checkmark$ & $\checkmark$ \\
swimming breast stroke    & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
bouncing on trampoline    & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
shooting goal (soccer)    & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
riding mechanical bull    & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
making paper aeroplanes   & $\times$     & $\checkmark$ & $\checkmark$ \\
using remote controller   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
massaging person's head   & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
gospel singing in church  & $\times$     & $\checkmark$ & $\checkmark$ \\
punching person (boxing)  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
petting animal (not cat)  & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
pretending to be a statue & $\times$     & $\times$     & $\checkmark$ \\
listening with headphones & $\times$     & $\times$     & $\checkmark$ \\ \hline
\end{tabular}}
\end{minipage}
\begin{minipage}{0.32\linewidth}
\centering
\resizebox*{\linewidth}{135mm}{
\begin{tabular}{lccc}
\hline
Label                                                                                    & K4           & K6           & K7           \\ \hline
putting   wallpaper on wall                                                              & $\times$     & $\times$     & $\checkmark$ \\
playing american football                                                                & $\times$     & $\times$     & $\checkmark$ \\
carving wood with a knife                                                                & $\times$     & $\times$     & $\checkmark$ \\
bouncing on bouncy castle                                                                & $\times$     & $\checkmark$ & $\checkmark$ \\
putting in contact lenses                                                                & $\times$     & $\checkmark$ & $\checkmark$ \\
archaeological excavation                                                                & $\times$     & $\checkmark$ & $\checkmark$ \\
swimming butterfly stroke                                                                & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
tying knot (not on a tie)                                                                & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
person collecting garbage                                                                & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
trimming or shaving beard                                                                & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
giving or receiving award                                                                & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
breading or breadcrumbing                                                                & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
opening bottle (not wine)                                                                & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
sign language interpreting                                                               & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
mountain climber (exercise)                                                              & $\times$     & $\checkmark$ & $\checkmark$ \\
playing hand clapping games                                                              & $\times$     & $\checkmark$ & $\checkmark$ \\
presenting weather forecast                                                              & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
\begin{tabular}[c]{@{}l@{}}bouncing   ball \\      (not juggling)\end{tabular}           & $\times$     & $\times$     & $\checkmark$ \\
\begin{tabular}[c]{@{}l@{}}changing   wheel \\      (not on bike)\end{tabular}           & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
\begin{tabular}[c]{@{}l@{}}catching   or throwing \\      frisbee\end{tabular}           & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
\begin{tabular}[c]{@{}l@{}}riding   or walking \\      with horse\end{tabular}           & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
\begin{tabular}[c]{@{}l@{}}catching   or \\      throwing softball\end{tabular}          & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
\begin{tabular}[c]{@{}l@{}}playing   squash \\      or racquetball\end{tabular}          & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
\begin{tabular}[c]{@{}l@{}}decorating   the christmas \\      tree\end{tabular}          & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
\begin{tabular}[c]{@{}l@{}}catching   or throwing \\      baseball\end{tabular}          & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
\begin{tabular}[c]{@{}l@{}}exercising   with \\      an exercise ball\end{tabular}       & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
\begin{tabular}[c]{@{}l@{}}passing   American football\\      (in game)\end{tabular}     & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
\begin{tabular}[c]{@{}l@{}}passing   American football\\      (not in game)\end{tabular}
